Tilt as a Certified Resource: Preserving Motor Wrench-Rate Authority on Articulated Multirotors

Fully-actuated multirotor aerial vehicles must not only track nominal wrenches but retain the "readiness" to modulate them rapidly under disturbances. Classical effort-minimizing allocators ignore this dynamic limit, whereas maximizing readiness leads to topologically disconnected optimal sheets demanding physically impossible actuator rates. Enforcing a readiness safety floor on fixed-geometry symmetric platforms further encounters a zero-sum degeneracy: motor-speed redistribution cannot improve authority without conceding wrench tracking. This paper uses active morphology to break the degeneracy, treating servo tilt as a geometric resource supplying authority-recovery directions unavailable to static rotors. We construct a configuration-dependent, motor-only readiness certificate - the log-volume of the reachable wrench-rate set - that explicitly excludes servo capacity, preventing a "ghost capacity fallacy" in which the certificate would falsely credit slow mechanical kinematic limits instead of collapsing accurately at motor saturation. The certificate is enforced as a Control Barrier Function (CBF) within a Unified Physical-Command Quadratic Program acting on motor torques and servo setpoints. Closed-loop simulations of an articulated octorotor under severe gust disturbances show classical allocators diverging and uncertified articulated allocators violating the safety floor, while the proposed CBF filter bounds the system state and preserves vehicle authority.

==> figures/tikz/fig_cbfgeom.tex <==
% CONCEPTUAL: CBF geometry in the physical-command space.
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=2mm]},
  lbl/.style={font=\scriptsize, align=center}]

    % state space picture
    \begin{scope}
      \draw[cGreen!55, fill=cGreen!10, very thick]
        plot[smooth cycle, tension=0.75]
        coordinates {(-1.6,-0.9) (-0.5,0.95) (1.35,0.75) (1.55,-0.95) (0,-1.5)};
      \node[cGreen!65!black] at (-0.35,-0.25) {$\{h\ge0\}$};
      \node[cGreen!65!black, font=\scriptsize] at (1.05,1.15) {$h=0$};
      \fill[cBlue] (1.32,0.28) circle (1.7pt);
      \node[cBlue, left] at (1.28,0.34) {$x$};
      \draw[->, cRed, thick] (1.32,0.28) -- (2.05,0.45) node[right, cRed]{$\nabla h$};
      \node[lbl] at (0,-1.85) {(a) certified set in $(v,\alpha)$};
    \end{scope}
    
    % command space picture
    \begin{scope}[shift={(5.6,0)}]
      \draw[thick, fill=cGrey!12] (-1.5,-1.2) rectangle (1.5,1.2);
      \node[cGrey!60!black] at (-1.0,1.0) {$\mathcal{U}$};
      % half-space from the barrier row
      \fill[cBlue!16] (-0.15,-1.2) -- (1.5,-1.2) -- (1.5,1.2) -- (-0.95,1.2) -- cycle;
      \draw[cBlue, very thick] (-0.15,-1.2) -- (-0.95,1.2);
      \node[cBlue, rotate=-72, anchor=south] at (-0.62,0.05)
        {\tiny $a_{\mathrm{CBF}}^{\!\top}u \ge -\chi h+\delta$};
      \fill[cRed] (0.85,0.55) circle (1.7pt);
      \node[cRed, right] at (0.92,0.62) {$u^\star$};
      \fill[cGrey!70] (-1.15,0.2) circle (1.5pt);
      \node[cGrey!60!black, left] at (-1.2,0.2) {unconstrained};
      \draw[->, cRed, thick, dashed] (-1.15,0.2) -- (0.8,0.52);
      \draw[<->, cGreen!60!black, thick] (1.5,-1.05) -- (0.02,-1.05);
      \node[cGreen!60!black, below] at (0.75,-0.65) {$\rho_{\mathrm{CBF}}$};
      \node[lbl] at (0,-1.85) {(b) physical commands $u=[\tau^\top;\alpha_c^\top]^\top$\\
        box $\cap$ barrier half-space};
    \end{scope}
\end{tikzpicture}


==> figures/tikz/fig_degeneracy.tex <==
% CONCEPTUAL: zero-sum degeneracy and the articulated escape.
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=2mm]},
  lbl/.style={font=\scriptsize, align=center}]

    % ---- left panel: fixed geometry
    \begin{scope}
      \draw[cGrey, fill=cGrey!8] (-1.7,-1.0) rectangle (1.7,1.6);
      % constant-wrench fibre (ker J_v)
      \draw[cGreen, very thick] (-1.35,-0.62) -- (1.35,0.62)
          node[right, cGreen, pos=1.0, xshift=-5.5mm, yshift=-3.5mm]{$\ker J_v$};
      % gradient, orthogonal to the fibre
      \draw[->, cRed, very thick] (0,0) -- (-0.5,1.09)
          node[above, cRed, yshift=-1mm, xshift=2mm]{$\nabla_v L$};
      \draw[rotate=50] (0.32,-0.12) -- (0.45,0.17) -- (0.16,0.30);  % right-angle mark
      \fill[cBlue] (0,0) circle (1.6pt);
      \node[cBlue, below right] at (0,0) {$v^\star$};
      \node[lbl] at (0,-1.45) {(a) fixed geometry\\
        $\nabla_vL\perp\ker J_v \Rightarrow \gamma=0$};
    \end{scope}
    
    % ---- right panel: articulated
    \begin{scope}[shift={(4.8,0)}]
      \draw[cGrey, fill=cGrey!8] (-1.9,-1.0) rectangle (1.9,1.6);
      \draw[cGreen, very thick] (-1.35,-0.62) -- (1.35,0.62)
          node[right, cGreen, xshift=-5.5mm, yshift=-3.5mm]{$\ker J_v$};
      \draw[->, cRed, very thick] (0,0) -- (-0.5,1.09) node[above left, cRed, yshift=-1mm, xshift=2mm]{$\nabla_vL$};
      % tilt direction out of the fibre
      \draw[->, cOrange, very thick] (0,0) -- (1.15,0.95)
          node[right, cOrange, align=left, xshift=-1mm]{$J_\alpha\dot\alpha$};
      \draw[->, cBlue, very thick, dashed] (0,0) -- (0.62,1.28)
          node[above, cBlue, yshift=-1mm]{$\gamma_{\mathrm{art}}>0$};
      \fill[cBlue] (0,0) circle (1.6pt);
      \node[lbl] at (0,-1.45) {(b) articulated\\
        tilt leaves the fibre at constant wrench};
    \end{scope}
\end{tikzpicture}


==> figures/tikz/fig_geometry.tex <==
\begin{tikzpicture}[font=\scriptsize,
  >={Stealth[length=2mm]},
  lbl/.style={font=\scriptsize, align=center}]

    % --- (a) actuator-rate box in R^n
    \begin{scope}[shift={(0,0)}]
      \draw[thick, fill=cGrey!12] (-0.95,-0.95) rectangle (0.95,0.95);
      \draw[->, cGrey] (-1.25,0) -- (1.35,0) node[right]{$\dot v_1$};
      \draw[->, cGrey] (0,-1.25) -- (0,1.35) node[above]{$\dot v_2$};
      \draw[<->, cBlue, thick] (0.95,-1.12) -- node[below, cBlue]{$2\bar a_i$} (-0.95,-1.12);
      \node[lbl] at (0,-1.75) {(a) $|\dot v_i|\le\bar a_i(v_i)$};
    \end{scope}
    
    % arrow
    \draw[->, very thick] (2.0,0) -- node[above]{$J_v$} node[below]{\eqref{eq:wrenchrate}} (3.3,0);
    
    % --- (b) zonotope with inscribed ellipsoid
    \begin{scope}[shift={(4.9,0)}]
      \draw[thick, fill=cGrey!12]
        (-1.15,0.35) -- (-0.45,1.0) -- (0.75,0.85) -- (1.15,-0.3)
        -- (0.4,-1.0) -- (-0.8,-0.75) -- cycle;
      \draw[cBlue, very thick, fill=cBlue!14, rotate=18] (0,0) ellipse (0.86 and 0.52);
      \node[cBlue] at (0.05,0.02) {$\mathcal{E}$};
      \node[lbl] at (0,-1.75) {(b) zonotope $\supseteq$ ellipsoid $\mathcal{E}$};
    \end{scope}
    
    % arrow
    \draw[->, very thick] (6.6,0) -- node[above]{$\det$} (7.9,0);
    
    % --- (c) volume interpretation
    \begin{scope}[shift={(9.25,0)}]
      \draw[cBlue, very thick, fill=cBlue!14, rotate=18] (0,0) ellipse (1.02 and 0.66);
      \draw[<->, cRed, thick, rotate=18] (-1.02,0) -- node[above, cRed, sloped, xshift=-14pt, yshift=-4pt]{$\sqrt{\nu_1}$} (1.02,0);
      \draw[<->, cOrange, thick, rotate=18] (0,-0.66) -- node[right, cOrange, xshift=-1pt, yshift=-3pt]{$\sqrt{\nu_2}$} (0,0.66);
      \node[lbl] at (0,-1.75) {(c) $\det D=\prod_k\nu_k$};
    \end{scope}
    
    % --- configuration dependence
    \draw[->, cOrange, very thick, dashed] (4.9,1.15) to[bend left=20]
      node[above, cOrange]{$\alpha$ reshapes $A(\alpha)$, hence $\mathcal{E}$} (9.25,1.15);
\end{tikzpicture}

==> figures/tikz/fig_inputs.tex <==
\begin{tikzpicture}
    \begin{axis}[name=top, width=\columnwidth, height=3.5cm,
      ylabel={$v_i/v^{\mathrm{sat}}$}, 
      xmin=0, xmax=10, ymin=0, ymax=1,
      xticklabels={}, 
      label style={font=\scriptsize}, tick label style={font=\scriptsize},
      grid=major, grid style={gray!20},
      % Apply 8 distinct colors already defined in your preamble
      cycle list={
        {cBlue, thick, no marks, opacity=0.8},
        {cRed, thick, no marks, opacity=0.8},
        {cGreen, thick, no marks, opacity=0.8},
        {cOrange, thick, no marks, opacity=0.8},
        {myPurple, thick, no marks, opacity=0.8},
        {myYellow, thick, no marks, opacity=0.8},
        {darkgreen, thick, no marks, opacity=0.8},
        {mydarkblue, thick, no marks, opacity=0.8}
      }]
    
    % \addplot+ automatically consumes the cycle list 1 through 8
    \pgfplotsinvokeforeach{1,...,8}{
      \addplot+ table[x index=0, y index=#1] {data/inputs_E45_C.dat};
    }
    
    \draw[cGrey, thick, dashdotted] (axis cs:2,0) -- (axis cs:2,1);
    %\node[font=\scriptsize, anchor=south west] at (axis cs:2.05,0.05) {Gust onset};
    %\node[font=\scriptsize, cGrey!80!black, anchor=north east] at (axis cs:9.9,0.95) {Sat.\ at $1$};
    \end{axis}
    
    \begin{axis}[at={(top.south west)}, anchor=north west, yshift=-2mm,
      width=\columnwidth, height=3.5cm,
      xlabel={Time [\si{\second}]}, 
      ylabel={$\alpha_i$ [\si{\degree}]}, 
      xmin=0, xmax=10, ymin=-32, ymax=32,
      label style={font=\scriptsize}, tick label style={font=\scriptsize},
      grid=major, grid style={gray!20},
      % Re-apply the exact same cycle list so speeds and tilts match by color
      cycle list={
        {cBlue, thick, no marks, opacity=0.8},
        {cRed, thick, no marks, opacity=0.8},
        {cGreen, thick, no marks, opacity=0.8},
        {cOrange, thick, no marks, opacity=0.8},
        {myPurple, thick, no marks, opacity=0.8},
        {myYellow, thick, no marks, opacity=0.8},
        {darkgreen, thick, no marks, opacity=0.8},
        {mydarkblue, thick, no marks, opacity=0.8}
      }]
    
    % \addplot+ restarts the cycle list 1 through 8 for columns 9-16
    \pgfplotsinvokeforeach{9,...,16}{
      \addplot+ table[x index=0, y index=#1] {data/inputs_E45_C.dat};
    }
    
    \draw[cGrey, thick, dashed] (axis cs:0,30) -- (axis cs:10,30);
    \draw[cGrey, thick, dashed] (axis cs:0,-30) -- (axis cs:10,-30);
    \node[font=\scriptsize, cGrey!80!black, anchor=north east] at (axis cs:1.45,32) {$\bar\alpha$};
    \node[font=\scriptsize, cGrey!80!black, anchor=south east] at (axis cs:1.45,-32) {$\underline\alpha$};
    \draw[cGrey, thick, dashdotted] (axis cs:2,-32) -- (axis cs:2,32);
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_readiness.tex <==
\begin{tikzpicture}
    \begin{axis}[width=\columnwidth, height=4.8cm,
      xlabel={Time [\si{\second}]}, 
      ylabel={Readiness barrier $h$ [nats]}, 
      xmin=0, 
      xmax=10, 
      ymin=-70, 
      ymax=10,
      label style={font=\scriptsize}, tick label style={font=\scriptsize},
      legend style={font=\scriptsize, at={(1.2,1.00)}, anchor=south east, draw=none,
                    fill=white, fill opacity=0.85, text opacity=1, nodes={scale=0.92}},
                    legend cell align=left, grid=major, grid style={gray!20}, legend columns=-1]
      
    \addplot[cGrey, dashed, thick, forget plot] coordinates {(0,0) (10,0)};
    \addplot[cGreen!55!black, thick] table[x index=0, y index=1] {data/cl_h_E45_P.dat};
    \addplot[cRed, thick]    table[x index=0, y index=1] {data/cl_h_E45_A.dat};
    \addplot[cOrange, thick] table[x index=0, y index=1] {data/cl_h_E45_B.dat};
    \addplot[cBlue, very thick] table[x index=0, y index=1] {data/cl_h_E45_C.dat};
    %\legend{Static Pseudo-Inverse, Fixed-Tilt DAAM, Uncertified DAAM, Robust CBF Filter}

    \draw[cGrey, thick, dashdotted] (axis cs:2,-70) -- (axis cs:2,10);
    \node[font=\scriptsize, anchor=west] at (axis cs:2.12,-64) {Gust onset};
    %\fill[cGreen!55!black] (axis cs:6.005,-54.53) circle (1.7pt);
    %\node[font=\scriptsize, cGreen!45!black, anchor=west] at (axis cs:6.15,-49) {Divergence};
    %\node[font=\scriptsize, cGrey!60!black, anchor=east] at (axis cs:9.9,3.2) {Floor $h=0$};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/fig_section.tex <==
\begin{tikzpicture}[font=\scriptsize, line width=0.5pt, ar/.style={-{Latex[length=2mm]}}]
    \def\W{8.2}   % w-axis half-length x2
    \def\H{2.55}  % v-axis half-height
    
    % ---------- forbidden zones ----------
    \fill[cOrange!16] (0,-0.62) rectangle (\W,0.62);
    \fill[pattern=north east lines,pattern color=cRed!30] (0,2.15) rectangle (\W,\H);
    \fill[pattern=north east lines,pattern color=cRed!30] (0,-\H) rectangle (\W,-2.15);
    
    % ---------- certified bands ----------
    \fill[cBlue!17] (0,0.98) rectangle (\W,1.98);
    \fill[cBlue!17] (0,-1.98) rectangle (\W,-0.98);
    \draw[cBlue!70,line width=0.6pt] (0,0.98) -- (\W,0.98);
    \draw[cBlue!70,line width=0.6pt] (0,1.98) -- (\W,1.98);
    \draw[cBlue!70,line width=0.6pt] (0,-0.98) -- (\W,-0.98);
    \draw[cBlue!70,line width=0.6pt] (0,-1.98) -- (\W,-1.98);
    
    % ---------- axes ----------
    \draw[ar] (0,-\H-0.15) -- (0,\H+0.32) node[below left,font=\scriptsize]
      {$v_k$};
    \draw[ar] (-0.15,0) -- (\W+0.25,0) node[below left,font=\scriptsize]
      {$w$};
    \draw[cGrey!70,dotted] (0,1.48) -- (\W,1.48);
    \draw[cGrey!70,dotted] (0,-1.48) -- (\W,-1.48);
    \node[anchor=east,font=\tiny,cGrey!70!black] at (-0.06,1.48) {$+v^\star$};
    \node[anchor=east,font=\tiny,cGrey!70!black] at (-0.06,-1.48) {$-v^\star$};
    \node[anchor=east,font=\tiny,cOrange!80!black] at (-0.06,0) {$0$};
    
    % ---------- optimal sheets ----------
    \draw[cGrey!75,line width=1.1pt] plot[smooth,tension=0.7]
      coordinates {(0.15,1.52)(2.0,1.60)(4.0,1.50)(6.0,1.35)(7.9,1.12)};
    \draw[cGrey!75,line width=1.1pt] plot[smooth,tension=0.7]
      coordinates {(0.15,-1.52)(2.0,-1.60)(4.0,-1.50)(6.0,-1.35)(7.9,-1.12)};
    \node[cGrey!60!black,font=\tiny,anchor=west] at (7.95,1.12) {$\Sigma_+$};
    \node[cGrey!60!black,font=\tiny,anchor=west] at (7.95,-1.12) {$\Sigma_-$};
    
    % ---------- greedy: continuous on a sheet, then a jump ----------
    \draw[cOrange,line width=1.2pt] plot[smooth,tension=0.7]
      coordinates {(0.30,1.53)(1.6,1.60)(3.1,1.53)};
    \draw[cOrange,line width=1.2pt] plot[smooth,tension=0.7]
      coordinates {(3.1,-1.53)(5.0,-1.44)(7.6,-1.14)};
    \draw[cOrange,line width=1.2pt,dashed,{Latex[length=1.6mm]}-{Latex[length=1.6mm]}]
      (3.1,1.49) -- (3.1,-1.49);
    \fill[cOrange] (3.1,1.53) circle (1.5pt); \fill[cOrange] (3.1,-1.53) circle (1.5pt);
    %\node[cOrange!85!black,font=\tiny,anchor=west,align=left] at (4.35,0.31)
    %  {\textbf{greedy}: the selection is \emph{discontinuous} in $w$.\\[-2pt]
    %   Any realizable transit must instead cross\\[-2pt]$\psi_k=0$ and
    %   pay $\Delta_k=-\ln(1-\lambda_k)$};
    
    % ---------- proposed: continuous, inside one band ----------
    \draw[cGreen!65!black,line width=1.3pt] plot[smooth,tension=0.7]
      coordinates {(0.30,1.53)(1.6,1.58)(3.1,1.50)(4.6,1.40)(6.2,1.28)(7.6,1.18)};
    \fill[cGreen!65!black] (7.6,1.18) circle (1.5pt);
    %\node[cGreen!45!black,font=\tiny,anchor=south east,align=right] at (7.5,1.47)
    %  {\textbf{proposed}: continuous, confined\\[-2pt]to one component, $h\ge0$ throughout};
    
    % ---------- delta annotation ----------
    \draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]},cGreen!45!black,line width=0.6pt] (7.6,1.05) -- (7.9,1.05);
    \draw[cGreen!45!black, densely dotted] (7.6, 1.18) -- (7.6, 1.05);
    \draw[cGrey!75, densely dotted] (7.9, 1.12) -- (7.9, 1.05);
    \node[cGreen!45!black,font=\tiny,anchor=north,align=center] at (7.75,1.02)
      {slack $\delta$};
    
    % ---------- zone labels ----------
    %\node[cOrange!80!black,font=\tiny,anchor=west,align=left] at (0.12,0.34)
    %  {$\psi_k\to0$: no sensitivity, $L\le\ldrop$};
    \node[cOrange!80!black,font=\tiny,anchor=west,align=left] at (0.12,0.34)
      {zero-crossing (loss of authority)};  
    %\node[cRed,font=\tiny,anchor=west] at (0.12,2.36) {$|v_k|\to v_k^{\mathrm{sat}}$: no headroom};
    %\node[cRed,font=\tiny,anchor=west] at (0.12,-2.36) {$|v_k|\to v_k^{\mathrm{sat}}$: no headroom};
    \node[cRed,font=\tiny,anchor=west] at (0.12,2.36) {motor saturation};
    \node[cRed,font=\tiny,anchor=west] at (0.12,-2.36) {motor saturation};
    %\node[cBlue,font=\tiny,anchor=west] at (0.12,1.80) {certified band $\Cset\cap\Sigma_+$};
    %\node[cBlue,font=\tiny,anchor=west] at (0.12,-1.86) {certified band $\Cset\cap\Sigma_-$};
    \node[cBlue,font=\tiny,anchor=west] at (0.12,1.80) {certified safe band};
    \node[cBlue,font=\tiny,anchor=west] at (0.12,-1.83) {certified safe band};

\end{tikzpicture}
